Correctable Enrollment and One-Transaction Seed Proofs for Ethereum's Post-Quantum Migration

A quantum computer running Shor's algorithm can extract the private key of every Ethereum account whose public key is published, and accounts exposed by their own transactions hold 54.6% of execution-layer ETH. As the first such machine may stay secret, a migration cannot wait for visible thefts, and once keys are extractable, legacy signatures no longer tell owners from attackers. We design a migration in which owners enroll post-quantum keys cheaply with their existing signatures before ECDSA is retired at a scheduled time, while a zero-knowledge proof of the wallet's BIP-39 seed can correct any such enrollment until a common deadline afterward; an account nobody enrolled stays frozen and recoverable by seed proof without a deadline. Each proof binds the new key, a nonce and a fee cap, so neither a paying sponsor nor a reordering block builder can redirect or replay it. Validators switch to hash-based keys first, at a finalized checkpoint and under a stated bound on the attacker's voting power. We prove the account guarantees under explicit assumptions, model-check the rules, and implement the design in go-ethereum and a Lean consensus client. A three-layer recursive hash-based STARK yields a seed proof of about 190 KB that fits one transaction, verifies in 38 ms and takes a median of 111 s to generate on a laptop; four proofs aggregate into one. In a ten-node simulation with mainnet-derived accounts and fee demand, block space rather than proving sets the duration: the 4.45 million accounts with at least 0.1 ETH would migrate in 29.4 days if all enroll before ECDSA is retired and in 235 days if all recover after it in batches of four. In a mass enrollment, an enrollment waits a median of 19.1 minutes in the public mempool, longer than published estimates for a fast quantum computer to extract its key, so owners with a seed and an unexposed key should migrate by seed proof.

==> figures/fig1.tex <==
\begin{tikzpicture}[
  x=1pt,y=1pt,
  font=\fontsize{8}{9}\selectfont,
  >={Latex[length=4pt,width=4pt]},
  every node/.style={inner sep=0pt,outer sep=0pt},
  guide/.style={black!35,densely dotted,line width=.45pt},
  ico/.style={font=\fontsize{9.5}{9.5}\selectfont},
  intext/.style={anchor=base west,font=\fontsize{8}{9}\selectfont},
  chain/.style={rounded corners=1.5pt,line width=.6pt,minimum height=11pt,inner xsep=3pt,anchor=center},
  tick/.style={line width=.9pt,-{Latex[length=2.6pt,width=3.4pt]}},
  arrowlabel/.style={fill=white,inner xsep=1.5pt,text=risktext,font=\fontsize{8}{9}\selectfont}
]
  \definecolor{proofblue}{HTML}{2166AC}
  \definecolor{riskorange}{HTML}{B36A15}
  \colorlet{risktext}{riskorange!75!black}
  \def\figsub#1{_{\mbox{\fontsize{7}{7}\selectfont$#1$}}}
  \def\aico#1{\textcolor{riskorange}{\fontsize{8.5}{8.5}\selectfont#1}}
  \def\xi{10}\def\xs{20}\def\tz{88}\def\tf{160}\def\tw{206}\def\xe{243}
  \def\ychain{126}\def\yback{113.5}\def\yband{100}\def\yecd{83}\def\yenr{67}\def\yovr{51}\def\ymig{37}\def\yax{24}\def\h{5}
  \path[use as bounding box] (0,0) rectangle (243.9,132.5);

  \node[chain,draw=proofblue,fill=proofblue!8,text=proofblue] (seed) at (30,\ychain) {\faSeedling\ \ seed phrase};
  \node[chain,draw=black!55,fill=black!6] (key) at (123.5,\ychain) {\faKey\ \ private key};
  \node[chain,draw=black!55,fill=black!6] (pub) at (222,\ychain) {public key};
  \draw[black!40,line width=.5pt,->] (seed.east) -- (key.west);
  \draw[black!40,line width=.5pt,->] (key.east) -- (pub.west);
  \node[anchor=base,text=proofblue,font=\fontsize{7.5}{8}\selectfont] at (17,\yback-2.84) {secret};
  \draw[riskorange,line width=.8pt,->] (pub.south) |- ($(key.south)+(8,-6.5)$) -- ($(key.south)+(8,-1)$);
  \node[arrowlabel] at (176.75,\yback) {\aico{\faAtom\,\faCheck}\ quantum attack};
  \draw[riskorange,line width=.8pt,densely dashed,->] ($(key.south)+(-8,-1)$) |- ($(seed.south)+(4,-6.5)$) -- ($(seed.south)+(4,-1)$);
  \node[arrowlabel] at (74.75,\yback) {\aico{\faAtom\,\faBan}\ no way back};

  \draw[guide] (\tz,\yax) -- (\tz,\yecd+\h);
  \draw[guide] (\tf,\yax) -- (\tf,\yecd+\h);
  \draw[guide] (\tw,\yax) -- (\tw,\yenr+\h+2);

  \shade[left color=white,right color=riskorange!24] (\xs-6,\yband-7.5) rectangle (\xs+10,\yband+7.5);
  \fill[riskorange!24] (\xs+10,\yband-7.5) rectangle (243.9,\yband+7.5);
  \node[ico,text=riskorange] at (5.2,\yband) {\faUserSecret};
  \node[text=riskorange,font=\fontsize{8}{8}\selectfont] at (15.2,\yband) {\faAtom};
  \node[anchor=base west] at (\xs+12,\yband-2.8)
    {\textcolor{risktext}{\faEyeSlash\ \ unobservable $Q\figsub{0}\le Q\figsub{p}$:} $A$ may hold every exposed key};

  \node[ico,text=black!60] at (\xi,\yecd) {\faKey};
  \filldraw[fill=black!20,draw=black!55,line width=.5pt,rounded corners=1.5pt] (\xs,\yecd-\h) rectangle (\tf,\yecd+\h);
  \node[intext,text=black] at (\xs+4,\yecd-2.8) {ECDSA, until enrolled or migrated};
  \node[circle,fill=white,draw=black!60,line width=.6pt,minimum size=12.5pt] at (\tf,\yecd) {};
  \node[ico,text=black!70] at (\tf,\yecd) {\faSnowflake};
  \node[anchor=base west] at (\tf+9,\yecd-2.8) {frozen, recoverable};

  \node[anchor=base,text=black] at (\xi,\yenr+2.4) {owner};
  \node[anchor=base,text=risktext] at (\xi,\yenr-5.8) {or $A$};
  \draw[black!55,densely dotted,line width=.8pt] (\tf,\yenr) -- (\tw,\yenr);
  \draw[black!55,fill=white,line width=.9pt,dash pattern=on 2.5pt off 1.2pt,rounded corners=1.5pt]
    (\tz,\yenr-\h) rectangle (\tf,\yenr+\h);
  \draw[tick,black!45] (100,\yecd-\h) -- (100,\yenr+\h+.6);
  \node[intext,text=black] at (\tz+4,\yenr-2.8) {enroll PQ key};
  \node[text=risktext,anchor=east,font=\fontsize{8.5}{8.5}\selectfont] at (\tf-3.5,\yenr) {\faUserSecret\,?};
  \node[circle,fill=white,minimum size=11pt] at (\tw,\yenr) {};
  \node[ico,text=black!70] at (\tw,\yenr) {\faLock};
  \node[anchor=base west] at (\tw+7,\yenr-2.8) {final};

  \node[ico,text=proofblue] at (\xi,\yovr-1) {\faSeedling};
  \node[anchor=base,text=proofblue] at (\xi,\yovr-13.5) {seed};
  \node[anchor=base,text=proofblue] at (\xi,\yovr-21.5) {proof};
  \fill[proofblue,rounded corners=1.5pt] (\tz,\yovr-\h) rectangle (\tw,\yovr+\h);
  \node[intext,text=white] at (\tz+4,\yovr-2.8) {\faUndo\ \ override};
  \node[anchor=base east,text=white,font=\fontsize{8}{9}\itshape] at (\tw-4,\yovr-2.8) {unforgeable by $A$};
  \draw[tick,proofblue] (140,\yovr+\h) -- (140,\yenr-\h-1.2);
  \fill[proofblue,rounded corners=1.5pt] (\tz,\ymig-\h) -- (\xe-8,\ymig-\h) -- (\xe-8,\ymig-\h-2)
    -- (\xe,\ymig) -- (\xe-8,\ymig+\h+2) -- (\xe-8,\ymig+\h) -- (\tz,\ymig+\h) -- cycle;
  \node[intext,text=white] at (\tz+4,\ymig-2.8) {owner migrates if not enrolled, even if frozen};

  \draw[black!70,line width=.5pt,->] (\xs,\yax) -- (\xe,\yax);
  \foreach \x in {\tz,\tf,\tw} \draw[black!70,line width=.5pt] (\x,\yax-2) -- (\x,\yax+2);
  \node[anchor=base] at (\tz,\yax-11) {$T\figsub{0}$};
  \node[anchor=base] at (\tz,\yax-21) {PQ-ready fork};
  \node[anchor=base] at (\tf,\yax-11) {$T=Q\figsub{p}$};
  \node[anchor=base] at (\tf,\yax-21) {migration fork};
  \node[anchor=base] at (\tw,\yax-11) {$T+W$};
  \node[anchor=base] at (\tw,\yax-21) {deadline};
\end{tikzpicture}%


==> figures/fig_overview.tex <==
\begin{tikzpicture}[
  x=1pt,y=1pt,
  font=\fontsize{8}{9}\selectfont,
  >={Latex[length=3.6pt,width=3.4pt]},
  every node/.style={inner sep=0pt,outer sep=0pt},
  word/.style={anchor=base west},
  wordr/.style={anchor=base east},
  lab/.style={anchor=base},
  head/.style={anchor=base west,font=\fontsize{8}{9}\bfseries\selectfont},
  small/.style={font=\fontsize{7}{7}\selectfont},
  note/.style={anchor=base east,font=\fontsize{7}{8}\selectfont},
  ico/.style={font=\fontsize{9}{9}\selectfont,text=black!65},
  stepk/.style={circle,fill=black!60,draw=white,line width=.4pt,text=white,minimum size=7.8pt,
    font=\fontsize{7}{7}\bfseries\selectfont},
  stepb/.style={stepk,fill=proofblue,minimum size=10pt,font=\fontsize{8}{8}\bfseries\selectfont},
  dotk/.style={circle,fill=black!55,draw=white,line width=.4pt,minimum size=4.6pt},
  dotb/.style={circle,fill=proofblue,minimum size=6.8pt},
  flow/.style={line width=.45pt,black!60,->},
  proof flow/.style={line width=1pt,proofblue,->}
]
  \definecolor{proofblue}{HTML}{2166AC}
  \definecolor{riskorange}{HTML}{B36A15}
  \colorlet{oldgrey}{black!50}
  \colorlet{proofband}{proofblue!8}
  \def\figsub#1{_{\mbox{\fontsize{7}{7}\selectfont$#1$}}}
  \def\adv{\textcolor{riskorange}{\faUserSecret\,?}}
  \def\W{505.89}\def\H{141}
  \path[use as bounding box] (0,0) rectangle (\W,\H);

  \def\ra{95}\def\rb{125}\def\rc{157}
  \def\lw{170}
  \def\rowh{9.45}\def\ytop{121}
  \def\rowm{4.6}\def\rowt{7.2}
  \fill[proofband] (112,26.5) rectangle (138,\H);
  \node[head] at (1.5,\H-7.5) {System layers};
  \node[font=\fontsize{8}{8}\selectfont,text=black!65] at (\ra,\H-5) {\faKey};
  \node[font=\fontsize{10}{10}\selectfont,text=proofblue] at (\rb,\H-5) {\faSeedling};
  \node[font=\fontsize{8}{8}\selectfont,text=black!65] at (\rc,\H-5) {\faUsers};
  \node[lab,small,text=black!75] at (\ra,\H-16.3) {Account};
  \node[lab,font=\fontsize{7}{7}\bfseries\selectfont,text=proofblue] at (\rb,\H-16.3) {Proof};
  \node[lab,small,text=black!75] at (\rc,\H-16.3) {Validator};
  \draw[black!60,line width=.4pt] (0,\ytop) -- (\lw,\ytop);
  \def\layer#1#2#3#4{%
    \pgfmathsetmacro\yy{\ytop-#1*\rowh}%
    \draw[black!15,line width=.3pt] (0,\yy-\rowh) -- (\lw,\yy-\rowh);
    \ifcase#2 \fill[black!80] (1.6,\yy-\rowm-2.1) rectangle (5.8,\yy-\rowm+2.1);
    \or \draw[black!80,line width=.6pt] (3.7,\yy-\rowm) circle [radius=2.1];
    \else \draw[black!80,line width=.7pt] (1.6,\yy-\rowm) -- (5.8,\yy-\rowm);\fi
    \node[word,small] at (10.5,\yy-\rowt) {#3};
    \node[word] at (22,\yy-\rowt) {#4};}
  \layer{0}{1}{L0}{Wallets, keys}
  \layer{1}{0}{L1}{Transactions}
  \layer{2}{1}{L2}{Network}
  \layer{3}{1}{L3}{Mempool}
  \layer{4}{0}{L4}{Building, import}
  \layer{5}{0}{L5}{Execution}
  \layer{6}{0}{L6}{State, history}
  \layer{7}{0}{L7}{Consensus}
  \layer{8}{2}{L8}{Data availability}
  \layer{9}{1}{L9}{RPC, tools}
  \def\dy#1{\ytop-#1*\rowh-\rowm}
  \foreach \i in {0,1,3,4,5,6,9} {\node[dotk] at (\ra,\dy{\i}) {};}
  \foreach \i in {0,1,2,3,4,5,6,8,9} {\node[dotb] at (\rb,\dy{\i}) {};}
  \foreach \i in {0,1,5,6,7,9} {\node[dotk] at (\rc,\dy{\i}) {};}
  \node[dotk] at (3.7,19.9) {};
  \node[word,small] at (9,17.6) {affected layer};
  \fill[black!80] (1.6,10) rectangle (5.8,14.2);
  \node[word,small] at (9,9.7) {consensus rules change at a fork};
  \draw[black!80,line width=.6pt] (3.7,4.2) circle [radius=2.1];
  \node[word,small] (lg) at (9,1.8) {wallet or client software};
  \draw[black!80,line width=.7pt] ($(lg.east |- 0,4.2)+(6,0)$) -- ++(4.2,0);
  \node[word,small,xshift=13pt] at (lg.east |- 0,1.8) {no rule change};
  \draw[black!25,line width=.4pt] (173,0) -- (173,\H);

  \def\na{184.5}\def\ia{198.5}\def\la{179}
  \def\cb{316}\def\cc{396}\def\cd{467}
  \def\tb{141}\def\ta{83.5}\def\tc{41.75}\def\fb{86.5}

  \fill[proofband] (176,\fb) rectangle (\W,\H);
  \fill[proofblue] (176,\fb) rectangle (177.4,\H);
  \node[font=\fontsize{11}{11}\selectfont,text=proofblue] at (185,\tb-6.5) {\faSeedling};
  \node[head,font=\fontsize{9.5}{10}\bfseries\selectfont,text=proofblue]
    at (196,\tb-8) {Seed proof (zero knowledge)};
  \node[note] at (\W-2,\tb-8)
    {\textcolor{proofblue}{\faSnowflake}\ \,frozen: no deadline\quad
     \textcolor{proofblue}{\faUndo}\ \,enrolled: override before $T+W$};
  \def\ys{22}\def\yla{40.8}\def\ylb{49.3}
  \def\proofstep#1#2#3#4#5{%
    \node[stepb] at (#1-10.5,\tb-\ys) {#2};
    \node[font=\fontsize{13}{13}\selectfont,text=proofblue] at (#1+4,\tb-\ys) {#3};
    \node[lab] at (#1,\tb-\yla) {#4};
    \node[lab] at (#1,\tb-\ylb) {#5};}
  \node[stepb] at (\na,\tb-\ys) {1};
  \draw[proofblue!65,line width=.65pt,rounded corners=2pt,fill=white]
    (193,\tb-\ys-8) rectangle (250,\tb-\ys+8);
  \node[text=black!60,font=\fontsize{7}{7}\selectfont] at (199.5,\tb-\ys) {\faLaptop};
  \node[font=\fontsize{7.5}{8}\selectfont] at (227,\tb-\ys) {Local proving};
  \node[fill=proofblue,text=white,rounded corners=1pt,minimum width=30pt,minimum height=19pt,
    align=center,font=\fontsize{7}{7.5}\selectfont] (finalproof) at (273,\tb-\ys) {Final ZK\\proof};
  \draw[proof flow] (250,\tb-\ys) -- (finalproof.west);
  \node[word] at (\la,\tb-\yla) {only the final proof leaves.};
  \proofstep{\cb}{2}{\faPaperPlane}{\textbf{Migrate} (\texttt{0x7e}), from $T\figsub{0}$}{or \textbf{migrate four} (\texttt{0x7f})}
  \proofstep{\cc}{3}{\faIcon{shield-alt}}{\textbf{Verify} (all nodes)}{190\,KB, 38\,ms}
  \node[stepb] at (\cd-10.5,\tb-\ys) {4};
  \node[font=\fontsize{13}{13}\selectfont,text=proofblue] at (\cd+4,\tb-\ys) {\faLink};
  \node[wordr] at (\W-1,\tb-\yla) {\textbf{Bind} owner's key;};
  \node[wordr,font=\fontsize{7.5}{8}\selectfont] at (\W-1,\tb-\ylb) {then activate and transact};
  \draw[proof flow] (finalproof.east) -- (\cb-18,\tb-\ys);
  \draw[proof flow] (\cb+17,\tb-\ys) -- (\cc-18,\tb-\ys);
  \draw[proof flow] (\cc+17,\tb-\ys) -- (\cd-18,\tb-\ys);

  \def\yt{7.2}\def\yi{4.9}\def\ys{17.6}\def\yla{30.2}\def\ylb{38.4}
  \def\first#1#2#3#4{%
    \node[stepk] at (\na,#1-\ys) {1};
    \node[ico] at (\ia,#1-\ys) {#2};
    \node[word,font=\fontsize{7.5}{8}\selectfont] at (\la,#1-\yla) {#3};
    \node[word,small] at (\la,#1-\ylb) {#4};}
  \def\step#1#2#3#4#5#6{%
    \node[stepk] at (#1-9.5,#2-\ys) {#3};
    \node[ico] at (#1+3,#2-\ys) {#4};
    \node[lab,font=\fontsize{7.5}{8}\selectfont] at (#1,#2-\yla) {#5};
    \node[lab,small] at (#1,#2-\ylb) {#6};}
  \def\last#1#2#3{%
    \node[wordr,font=\fontsize{7.5}{8}\selectfont] at (\W-1,#1-\yla) {#2};
    \node[wordr,small] at (\W-1,#1-\ylb) {#3};}
  \begin{scope}[text=black!85]
    \node[font=\fontsize{8}{8}\selectfont,text=black!65] at (183,\ta-\yi) {\faKey};
    \node[head,font=\fontsize{7.5}{8}\bfseries\selectfont] at (191,\ta-\yt)
      {Account key: \textcolor{oldgrey}{\mdseries ECDSA}\,$\to$\,ML-DSA-44};
    \node[note] at (\W-2,\ta-\yt) {\adv\ \,may be the adversary's};
    \first{\ta}{\faFileSignature}{\textbf{Enroll} (\texttt{0x7d}) in $[T\figsub{0},T)$,}{signed with ECDSA \adv}
    \step{\cb}{\ta}{2}{\faPowerOff}{\textbf{Activate} (\texttt{0x7c})}{installs the PQ key}
    \step{\cc}{\ta}{3}{\faPenNib}{\textbf{Transact} (\texttt{0x7c})}{sign with ML-DSA-44}
    \node[ico] at (\cd,\ta-\ys) {\faBan};
    \last{\ta}{from $T$: no ECDSA,}{no \texttt{ecrecover}}
    \draw[flow] (\ia+10,\ta-\ys) -- (\cb-17,\ta-\ys);
    \draw[flow] (\cb+13,\ta-\ys) -- (\cc-17,\ta-\ys);

    \draw[black!20,line width=.35pt] (176,41.6) -- (\W,41.6);
    \node[font=\fontsize{8}{8}\selectfont,text=black!65] at (183,\tc-\yi) {\faUsers};
    \node[head,font=\fontsize{7.5}{8}\bfseries\selectfont] at (191,\tc-\yt)
      {Validator key: \textcolor{oldgrey}{\mdseries BLS}\,$\to$\,leanXMSS};
    \node[note] at (\W-2,\tc-\yt) {from $T\figsub{0}$, exit requests follow \S\ref{sec:n1-late}};
    \first{\tc}{\faUserPlus}{\textbf{Register} two leanXMSS keys,}{BLS-signed, before $T\figsub{0}$ \adv}
    \step{\cb}{\tc}{2}{\faFlagCheckered}{\textbf{Checkpoint:}}{conflicts excluded}
    \step{\cc}{\tc}{3}{\faIcon{exchange-alt}}{\textbf{Switch} at $T\figsub{0}$:}{a Lean chain}
    \node[ico,text=proofblue] at (\cd,\tc-\ys) {\faSeedling};
    \last{\tc}{Late: seed proof for}{withdrawal account; exit}
    \draw[flow] (\ia+10,\tc-\ys) -- (\cb-17,\tc-\ys);
    \draw[flow] (\cb+13,\tc-\ys) -- (\cc-17,\tc-\ys);
  \end{scope}
\end{tikzpicture}%

